Improved lower bounds on book crossing numbers of complete graphs

A "book with k pages" consists of a straight line (the "spine") and k half-planes (the "pages"), such that the boundary of each page is the spine. If a graph is drawn on a book with k pages in such a way that the vertices lie on the spine, and each edge is contained in a page, the result is a k-page book drawing (or simply a k-page drawing). The k-page crossing number nu_k(G) of a graph G is the minimum number of crossings in a k-page drawing of G. In this paper we investigate the k-page crossing numbers of complete graphs K_n. We use semidefinite programming techniques to give improved lower bounds on nu_k(K_n) for various values of k. We also use a maximum satisfiability reformulation to calculate the exact value of nu_k(K_n) for several values of k and n. Finally, we investigate the best construction known for drawing K_n in k pages, calculate the resulting number of crossings, and discuss this upper bound in the light of the new results reported in this paper.

==> k10-3pages05.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{k10-3pages05.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23295,7546)(31,-9215)
\put(2431,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4726,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6301,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6931,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6301,-7666){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(4771,-8926){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(2386,-9016){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(766,-7846){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put( 46,-5641){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(541,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(10621,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12916,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(14491,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(15121,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(14491,-7666){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(12961,-8926){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(10576,-9016){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(8956,-7846){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(8236,-5641){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(8731,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(18811,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(21106,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(22681,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(23311,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(22681,-7666){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(21151,-8926){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(18766,-9016){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(17146,-7846){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(16426,-5641){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(16921,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\end{picture}%

